Clustering and Ranking: Diversity-preserved Instruction Selection through Expert-aligned Quality Estimation

With contributions from the open-source community, a vast amount of instruction tuning (IT) data has emerged. Given the significant resource allocation required for training and evaluating models, it is advantageous to have an efficient method for selecting high-quality IT data. However, existing methods for instruction data selection have limitations such as relying on fragile external APIs, being affected by biases in GPT models, or reducing the diversity of the selected instruction dataset. In this paper, we propose an industrial-friendly, expert-aligned and diversity-preserved instruction data selection method: Clustering and Ranking (CaR). CaR employs a two-step process: first, it ranks instruction pairs using a high-accuracy (84.25%) scoring model aligned with expert preferences; second, it preserves dataset diversity through clustering. In our experiment, CaR efficiently selected a mere 1.96% of Alpaca's IT data, yet the resulting AlpaCaR model surpassed Alpaca's performance by an average of 32.1% in GPT-4 evaluations. Moreover, we find that data selecting is a consistent paradigm whether the pre-trained model is more capable or the model parameters scaling up. Our approach employs compact models with 550M parameters and incurs just 11.2% of the financial outlay of current methods, enhancing its industrial deployability.

==> latex/figures/fig11.tex <==
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}

\begin{figure}[t!]
\centering
\footnotesize{
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        width=0.5\textwidth,
        height=0.15\textheight,
        nodes near coords,
        nodes near coords align={left},
        point meta=explicit, 
        bar width=1.4em,
        enlarge y limits=0.3,
        xmin=0, 
        xmax=150,
        xtick=\empty,
        xtick pos=bottom,
        ytick={1,2,3},
        ytick = data,
        yticklabels={30B,13B,7B},
        ytick pos=left,
        legend style={at={(0.5,0.0)}, anchor=north, legend columns=-1, draw=none},
        ]
        \addplot+[xbar,fill=color2!50, draw=color2!80, text=black] plot coordinates {(55,1) [55] (60,2) [60] (59,3) [59]} node[align=center, anchor=center, ] {};
        \addplot+[xbar,fill=color3!50,draw=color3!80, text=black] plot coordinates {(31,1) [31] (27,2) [27] (40,3) [40]};
        \addplot+[xbar,fill=color4!50,draw=color4!80, text=black] plot coordinates {(64,1) [64] (63,2) [63] (51,3) [51]};
        \legend{AlpaCaR win, lose, tie}
    \end{axis}
\end{tikzpicture}
}
\caption{GPT-4 result on CoachLM\_150 dataset: AlpaCaR vs. Alpaca.}
\label{fig:gpt4_CoachLM}
\end{figure}

==> latex/figures/fig12.tex <==
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}

\begin{figure}[t!]
\centering
\footnotesize{
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        width=0.5\textwidth,
        height=0.15\textheight,
        nodes near coords,
        nodes near coords align={left},
        point meta=explicit, 
        bar width=1.4em,
        enlarge y limits=0.3,
        xmin=0, 
        xmax=252,
        xtick=\empty,
        xtick pos=bottom,
        ytick={1,2,3},
        ytick = data,
        yticklabels={30B,13B,7B},
        ytick pos=left,
        legend style={at={(0.5,0.0)}, anchor=north, legend columns=-1, draw=none},
        ]
        \addplot+[xbar,fill=color2!50, draw=color2!80, text=black] plot coordinates {(99,1) [99] (102,2) [102] (102,3) [103]} node[align=center, anchor=center, ] {};
        \addplot+[xbar,fill=color3!50,draw=color3!80, text=black] plot coordinates {(56,1) [56] (54,2) [54] (62,3) [62]};
        \addplot+[xbar,fill=color4!50,draw=color4!80, text=black] plot coordinates {(97,1) [97] (96,2) [96] (87,3) [87]};
        \legend{AlpaCaR win, lose, tie}
    \end{axis}
\end{tikzpicture}
}
\caption{GPT-4 result on Self-instruct\_252 dataset: AlpaCaR vs. Alpaca.}
\label{fig:gpt4_Sinstruct}
\end{figure}

==> latex/figures/fig13.tex <==
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}

\begin{figure}[t!]
\centering
\footnotesize{
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        width=0.5\textwidth,
        height=0.15\textheight,
        nodes near coords,
        nodes near coords align={left},
        point meta=explicit, 
        bar width=1.4em,
        enlarge y limits=0.3,
        xmin=0, 
        xmax=170,
        xtick=\empty,
        xtick pos=bottom,
        ytick={1,2,3},
        ytick = data,
        yticklabels={30B,13B,7B},
        ytick pos=left,
        legend style={at={(0.5,0.0)}, anchor=north, legend columns=-1, draw=none},
        ]
        \addplot+[xbar,fill=color2!50, draw=color2!80, text=black] plot coordinates {(67,1) [67] (73,2) [73] (68,3) [68]} node[align=center, anchor=center, ] {};
        \addplot+[xbar,fill=color3!50,draw=color3!80, text=black] plot coordinates {(44,1) [44] (39,2) [39] (41,3) [41]};
        \addplot+[xbar,fill=color4!50,draw=color4!80, text=black] plot coordinates {(59,1) [59] (58,2) [58] (61,3) [61]};
        \legend{AlpaCaR win, lose, tie}
    \end{axis}
\end{tikzpicture}
}
\caption{GPT-4 result on Pandalm\_170 dataset: AlpaCaR vs. Alpaca.}
\label{fig:gpt4_Pandalm}

\end{figure}

==> latex/figures/fig3.tex <==
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}
\begin{figure}[t]
\begin{tikzpicture}
\footnotesize{
\begin{axis}[
at={(0,0)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=0.28\textwidth, height=0.25\textwidth,
    ybar=10pt,
    enlarge x limits=0.5,
    xtick align=inside,
    bar width=1.8em,
    symbolic x coords={{1}},
    nodes near coords align={vertical},
    ymin=0.7, ymax=1.3,
    xticklabels = {\scriptsize{Alpaca-Comet}, \scriptsize{Alpagasus}, \scriptsize{Alpaca-IQS} },
    xticklabel style={font=\scriptsize, rotate=15, anchor=east,xshift=1.5em,yshift=-0.7em},
    xlabel=\footnotesize{LLMs Performence},
    xlabel style={yshift=0.1em,align=center},
    ytick={0.8, 1.0, 1.2},
    yticklabels={0.8, 1.0, 1.2},
    scaled ticks=false,
    ]
    \addplot[fill=color2!50, draw=color2!80, area legend] coordinates {({1},0.879)};
    \addplot[fill=color3!50, draw=color3!80, area legend] coordinates {({1},0.929)};
    \addplot[fill=color4!50, draw=color4!80, area legend] coordinates {({1},1.183)};
\end{axis}
}
\hspace{3.8cm}
\footnotesize{
\begin{axis}[        
at={(3.8,0)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=0.28\textwidth, height=0.25\textwidth,
    ybar=10pt,
    enlarge x limits=0.5,
    xtick align=inside,
    bar width=1.8em,
    symbolic x coords={{2}},
    nodes near coords align={vertical},
    ymin=0.2, ymax=0.8,
    xticklabels = {\scriptsize{Comet}, \scriptsize{GPT}, \scriptsize{IQS} },
    xlabel=\footnotesize{Average IQS Score},
    xlabel style={yshift=0.1em,align=center},
    ytick={0.3, 0.5, 0.7},
    yticklabels={0.3, 0.5, 0.7},
    scaled ticks=false,
    ]
    \addplot[fill=color2!50, draw=color2!80, area legend] coordinates {({2},0.378 )};
    \addplot[fill=color3!50, draw=color3!80, area legend] coordinates {({2},0.425)};
    \addplot[fill=color4!50, draw=color4!80, area legend] coordinates {({2},0.735)};

\end{axis}
}
\end{tikzpicture}

    \caption{Consistency between IQS scores and the performance of LLMs.}
    \label{fig:IQE-LLM}
\end{figure}



==> latex/figures/fig6.tex <==
\definecolor{ugreen}{RGB}{098,190,166}
\definecolor{uyellow}{RGB}{253,186,107}
\definecolor{ured}{RGB}{235,096,070}

\begin{figure}[t]
\centering
\pgfplotsset{
   % width=0.4\textwidth,
   % height=0.25\textheight,
    width=0.5\textwidth,
   height=0.25\textheight,
   % grid=major,
   % %grid style=dashed,
   % major grid style={dotted},
   symbolic x coords={1,2,3},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   }
\footnotesize{
\begin{tikzpicture}

%%%%%%%% Bar %%%%%%%%
\begin{axis}[
    at={(0.42em,1em)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    legend entries={Alpaca, Random, AlpacaCaR},
    legend cell align={left},
    ybar,
    enlarge x limits=0.28,
    xtick align=inside,
    % height=.3\textwidth,
    % width=1\textwidth,
    bar width=1.4em,
    xmax=3,
    xmin=1,
    % symbolic x coords={0,1,2,3,4,5,6,7,8,9,10},
    xtick=data,
    %nodes near coords,
    % axis y line*=right,
    nodes near coords align={vertical},
    ymin=0.60,
    ymax=1.35,
    ytick={0.6,0.8,1.0,1.2},
    yticklabels={0.6,0.8,1.0,1.2},
    xticklabels={7B,13B,30B},
    xtick style={draw=none},
    yticklabel pos=left,
    ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
    legend style={draw=none, line width=1pt, at={(0.5,0.87)}, anchor=south},
    xtick=data,
    axis on top=false,
  ]
% Alpaca
\addplot[fill=ugreen!50,draw=ugreen!80, area legend] coordinates { 
    (1,0.939)(2,0.955491947) (3,0.939058123)
};
% random
\addplot[fill=uyellow!50, draw=uyellow!80, area legend] coordinates { 
    (1,0.885313959)(2,0.889536648) (3,0.777767274)
};
% random
\addplot[fill=ured!50, draw=ured!80, area legend] coordinates { 
    (1,1.218757586)(2,1.267692577) (3,1.249981326)
};

\end{axis}

\end{tikzpicture}
}
	\caption{Compare AlpaCaR with baselines, including Alpaca and randomly selected 1k instructions.}
 \label{fig:method_ablation}
\end{figure}

==> latex/figures/fig7.tex <==
\definecolor{color2}{RGB}{098,190,166}
\definecolor{color3}{RGB}{253,186,107}
\definecolor{color4}{RGB}{235,096,070}

\begin{figure}[t!]
\centering
\footnotesize{
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        width=0.5\textwidth,
        height=0.15\textheight,
        nodes near coords,
        nodes near coords align={left},
        point meta=explicit, 
        bar width=1.4em,
        enlarge y limits=0.3,
        xmin=0, 
        xmax=80,
        xtick=\empty,
        xtick pos=bottom,
        ytick={1,2,3},
        ytick = data,
        yticklabels={30B,13B,7B},
        ytick pos=left,
        legend style={at={(0.5,-0.1)}, anchor=north, legend columns=-1, draw=none},
        ]
        \addplot+[xbar,fill=color2!50, draw=color2!80, text=black] plot coordinates {(44,1) [44] (37,2) [37] (46,3) [46]} node[align=center, anchor=center, ] {};
        \addplot+[xbar,fill=color3!50,draw=color3!80, text=black] plot coordinates {(8,1) [8] (15,2) [15] (10,3) [10]};
        \addplot+[xbar,fill=color4!50,draw=color4!80, text=black] plot coordinates {(28,1) [28] (28,2) [28] (24,3) [24]};
        \legend{AlpaCaR win, lose, tie}
    \end{axis}
\end{tikzpicture}
}
\caption{GPT-4 result on Vicuna\_80 dataset: AlpaCaR vs. Alpaca.}
\label{fig:gpt-4_result_vicuna}
\end{figure}
